Incorporating Service Reliability in Multi-depot Vehicle Scheduling

The multi-depot vehicle scheduling problem (MDVSP) is a critical planning challenge for transit agencies. We introduce a novel approach to MDVSP by incorporating service reliability through chance-constrained programming (CCP), targeting the pivotal issue of travel time uncertainty and its impact on transit service quality. Our model guarantees service reliability measured by on-time performance (OTP), a primary metric for transit agencies, and fairness across different service areas.We propose an exact branch-and-cut (B&C) scheme to solve our CCP model. We present several cut-generation procedures that exploit the underlying problem structure and analyze the relationship between the obtained cut families. Additionally, we design a Lagrangian-based heuristic to handle large-scale instances reflective of real-world transit operations. Our approach partitions the set of trips, each subset leading to a subproblem that can be efficiently solved with our B&C algorithm, and then employs a procedure to combine the subproblem solutions to create a vehicle schedule that satisfies all the planning constraints of the MDVSP. Our empirical evaluation demonstrates the superiority of our stochastic variant in achieving cost-effective schedules with reliable OTP guarantees compared to alternatives commonly used by practitioners, as well as the computational benefits of our methodologies.

==> Figures/examples/cmis-greedy.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm]

% Sequence
\node[node trip] (n1) at (0,0) {$1$};
\node[node trip] (n2) at (2,0) {$2$};
\node[node trip] (n3) at (4,0) {$3$};
\node[node trip delayed] (n4) at (6,0) {$4$};
\node[node trip] (n5) at (8,0) {$5$};
\node[node trip delayed] (n6) at (10,0) {$6$};
\node (dots) at (12,0) {$\cdots$};

% Time windows
\node[tw] (tw0) at (-2.5,0.5)  {$[\stime_i - \lb,\stime_i + \ub]$};
\node[tw] (tw1) at (0,0.5)  {[6,10]};
\node[tw] (tw2) at (2,0.5)  {[23,27]};
\node[tw] (tw3) at (4,0.5)  {[38,42]};
\node[tw] (tw4) at (6,0.5)  {[54,58]};
\node[tw] (tw5) at (8,0.5)  {[72,76]};
\node[tw] (tw6) at (10,0.5) {[91,95]};

% Earliest start time $y^*$
\node[tw] (y0) at (-2.5,1)  {$y^*_i$};
\node[tw] (y1) at (0,1)  {6};
\node[tw] (y2) at (2,1)  {24};
\node[tw] (y3) at (4,1)  {39};
\node[tw] (y4) at (6,1)  {60};
\node[tw] (y5) at (8,1)  {74};
\node[tw] (y6) at (10,1)  {97};

%Start time to explain
\node[tw] (e0) at (-2.5,-0.6)  {\algDelayToExplain};
\node[tw] (e3) at (4,-0.6)  {0};
\node[tw] (e4) at (6,-0.6)  {59};
\node[tw] (e5) at (8,-0.6)  {73};
\node[tw] (e6) at (10,-0.6)  {96};

\path[every node/.style={font=\scriptsize}]
(n1)
edge[arc] node [above] {18} (n2)
(n2)
edge[arc] node [above] {15} (n3)
(n3)
edge[arc] node [above] {21} (n4)
(n4)
edge[arc] node [above] {14} (n5)
(n5)
edge[arc] node [above] {23} (n6)
(n6)
edge[arc] node [above] {} (dots)
;
\end{tikzpicture}

==> Figures/examples/gridtrips1.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.8}]
    % Grid
    \draw[step=1,gray!20!white,thin] (0,0) grid (10,7);
    \draw[black] (0,0) -- (0,7) -- (10,7) -- (10,0) -- (0,0); %rectangle

    % Coordinates
    \node (00) at (0, -0.4) {\scriptsize \color{gray} (0,0)};
    \node (107) at (10, 7.4) {\scriptsize \color{gray} (10,7)};
    % Depots
    \draw[blue, fill=blue] (1,2) circle (0.1); 
    \node (k1) at (0.7, 2.6) {$k_1$};
    \draw[blue, fill=blue] (8,3) circle (0.1); 
    \node (k2) at (8.5, 2.6) {$k_2$};

    % Scenario regions of uncertainty
    \fill[yellow] (1.7,3) -- (1.7,4) -- (2.3,4) -- (2.3,3); 
    
    \fill[violet!30!white] (6,5.7) -- (7,5.7) -- (7,6.3) -- (6,6.3); 
    \fill[violet!30!white] (7,3.7) -- (8,3.7) -- (8,4.3) -- (7,4.3); 

    % Trips and names
    \begin{scope}[ decoration={markings, mark=at position 0.3 with {\arrow{>}}} ] 
        \draw[trip] (1.9,1) -- (1.9,6); % trip 1
        \draw[trip] (2.1,6) -- (2.1,1);   % trip 2
        \node (i1) at (1.7, 4.2) {\scriptsize 1};
        \node (i2) at (2.3, 4.2) {\scriptsize 2};

        \draw[trip] (4,6.1) -- (8,6.1); % trip 3
        \draw[trip] (8,5.9) -- (4,5.9);   % trip 4
        \node (i3) at (5.2, 6.3) {\scriptsize 3};
        \node (i4) at (5.2, 5.7) {\scriptsize 4};

        \draw[trip] (4,4.1) -- (9,4.1); % trip 7
        \draw[trip] (9,3.9) -- (4,3.9);   % trip 8
        \node (i3) at (6.2, 4.3) {\scriptsize 7};
        \node (i4) at (6.2, 3.7) {\scriptsize 8};

        \draw[trip] (2.9,2) -- (2.9,5); % trip 5
        \draw[trip] (3.1,5) -- (3.1,2);   % trip 6
        \node (i5) at (2.7, 2.2) {\scriptsize 5};
        \node (i6) at (3.3, 2.2) {\scriptsize 6};
    \end{scope}

    % Deadhead trips
    \begin{scope}[ decoration={markings, mark=at position 0.4 with {\arrow{>}}} ] 
        \draw[dtrip] (1.1,2) -- (1.1,1.1) -- (1.9,1.1) ; % trip k1 --> 1
        \draw[dtrip] (2.1,0.9) -- (0.9,0.9) -- (0.9,2) ; % trip 2 --> k1

        \draw[dtrip] (1.9,6.1) -- (4,6.1) ; % trip 1 --> 3
        \draw[dtrip] (4,5.9) -- (2.1,5.9) ; % trip 4 --> 2
        \draw[dtrip] (8,6.1) -- (8,5.8); % trip 3-->4

        \draw[dtrip] (8.1,3.1) -- (8.9,3.1) -- (8.9,3.9) ; % trip k2 --> 8
        \draw[dtrip] (9.1,4.1) -- (9.1,2.9) -- (8.1,2.9) ; % trip 7 --> k2

        \draw[dtrip] (3.9,3.9) -- (3.9,4.9) -- (3.1,4.9) ; % trip 8 --> 6
        \draw[dtrip] (2.9,5.1) -- (4.1,5.1) -- (4.1,4.1) ; % trip 5 --> 7
        \draw[dtrip] (3.1,2) -- (2.8,2); % trip 6 --> 5
    \end{scope}
    
\end{tikzpicture}

==> Figures/examples/gridtrips2.tex <==
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.8}]
    % Grid
    \draw[step=1,gray!20!white,thin] (0,0) grid (10,7);
    \draw[black] (0,0) -- (0,7) -- (10,7) -- (10,0) -- (0,0); %rectangle

    % Coordinates
    \node (00) at (0, -0.4) {\scriptsize \color{gray} (0,0)};
    \node (107) at (10, 7.4) {\scriptsize \color{gray} (10,7)};
    
    % Depots
    \draw[blue, fill=blue] (1,2) circle (0.1); 
    \node (k1) at (0.7, 2.6) {$k_1$};
    \draw[blue, fill=blue] (8,3) circle (0.1); 
    \node (k2) at (8.5, 2.6) {$k_2$};

    % Scenario regions of uncertainty
    \fill[yellow] (1.7,3) -- (1.7,4) -- (2.3,4) -- (2.3,3); 
    
    \fill[violet!30!white] (6,5.7) -- (7,5.7) -- (7,6.3) -- (6,6.3); 
    \fill[violet!30!white] (7,3.7) -- (8,3.7) -- (8,4.3) -- (7,4.3); 
    
    % Trips and names
    \begin{scope}[ decoration={markings, mark=at position 0.3 with {\arrow{>}}} ] 
        \draw[trip] (1.9,1) -- (1.9,6); % trip 1
        \draw[trip] (2.1,6) -- (2.1,1);   % trip 2
        \node (i1) at (1.7, 4.2) {\scriptsize 1};
        \node (i2) at (2.3, 4.2) {\scriptsize 2};

        \draw[trip] (4,6.1) -- (8,6.1); % trip 3
        \draw[trip] (8,5.9) -- (4,5.9);   % trip 4
        \node (i3) at (5.2, 6.3) {\scriptsize 3};
        \node (i4) at (5.2, 5.7) {\scriptsize 4};

        \draw[trip] (4,4.1) -- (9,4.1); % trip 7
        \draw[trip] (9,3.9) -- (4,3.9);   % trip 8
        \node (i3) at (6.2, 4.3) {\scriptsize 7};
        \node (i4) at (6.2, 3.7) {\scriptsize 8};

        \draw[trip] (2.9,2) -- (2.9,5); % trip 5
        \draw[trip] (3.1,5) -- (3.1,2);   % trip 6
        \node (i5) at (2.7, 2.2) {\scriptsize 5};
        \node (i6) at (3.3, 2.2) {\scriptsize 6};
    \end{scope}

    % Deadhead trips
    \begin{scope}[ decoration={markings, mark=at position 0.4 with {\arrow{>}}} ] 
        \draw[dtrip] (1.1,2) -- (1.1,1.1) -- (1.9,1.1) ; % trip k1 --> 1
        \draw[dtrip] (2.1,0.9) -- (0.9,0.9) -- (0.9,2) ; % trip 2 --> k1

        \draw[dtrip] (3.9,3.9) -- (3.9,6.1); % trip 8-->3
        \draw[dtrip] (8,6.1) -- (8,5.8); % trip 3-->4
        \draw[dtrip] (4.1,5.9) -- (4.1,4.1); % trip 4-->7

        \draw[dtrip] (8.1,3.1) -- (8.9,3.1) -- (8.9,3.9) ; % trip k2 --> 8
        \draw[dtrip] (9.1,4.1) -- (9.1,2.9) -- (8.1,2.9) ; % trip 7 --> k2

        \draw[dtrip] (1.9,6.1) -- (3.1,6.1) -- (3.1,5) ; % trip 1 --> 6
        \draw[dtrip] (2.9,5) -- (2.9,5.9) -- (2.1,5.9) ; % trip 5 --> 2
        \draw[dtrip] (3.1,2) -- (2.8,2); % trip 6 --> 5
    \end{scope}
    
\end{tikzpicture}

==> Figures/examples/networkflow.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm]

\node[node depot] (k1s) at (0,1) {$k_1^s$};
\node[node depot] (k2s) at (0,-1) {$k_2^s$};

\node[node trip] (n1) at (2,1) {$1$};
\node[node trip] (n8) at (2,-1) {$8$};

\node[node trip] (n3) at (3.5,0.7) {$3$};
\node[node trip] (n6) at (3.5,-0.7) {$6$};

\node[node trip] (n4) at (5.2,1.5) {$4$};
\node[node trip] (n5) at (5.2,-1.5) {$5$};

\node[node trip] (n2) at (7,1.1) {$2$};
\node[node trip] (n7) at (7,-1.1) {$7$};

\node[node depot] (k1e) at (9,1) {$k_1^e$};
\node[node depot] (k2e) at (9,-1) {$k_2^e$};


\path[every node/.style={font=\sffamily\small}]
(k1s) 
edge[pull arc sol] node [left] {} (n1)
edge[pull arc] node [left] {} (n8)
(k2s)
edge[pull arc] node [left] {} (n1)
edge[pull arc sol] node [left] {} (n8)
(n1)
edge[arc sol] node [left] {} (n3)
edge[arc] node [left] {} (n5)
edge[arc] node [left] {} (n4)
edge[arc] node [left] {} (n2)
edge[arc] node [left] {} (n7)
(n8)
edge[arc] node [left] {} (n3)
edge[arc sol] node [left] {} (n6)
edge[arc] node [left] {} (n5)
edge[arc] node [left] {} (n4)
edge[arc] node [left] {} (n2)
edge[arc] node [left] {} (n7)
(n3)
edge[arc sol] node [left] {} (n4)
edge[arc] node [left] {} (n2)
edge[arc] node [left] {} (n7)
(n6)
edge[arc sol] node [left] {} (n5)
edge[arc] node [left] {} (n2)
edge[arc] node [left] {} (n7)
(n5)
edge[arc] node [left] {} (n2)
edge[arc sol] node [left] {} (n7)
(n4)
edge[arc sol] node [left] {} (n2)
edge[arc] node [left] {} (n7)
(n2)
edge[pull arc sol] node [left] {} (k1e)
edge[pull arc] node [left] {} (k2e)
(n7)
edge[pull arc] node [left] {} (k1e)
edge[pull arc sol] node [left] {} (k2e)
;
\end{tikzpicture}
